Dimensionless supersymmetry breaking couplings, flat directions, and the origin of intermediate mass scales

The effects of supersymmetry breaking are usually parameterized by soft couplings of positive mass dimensions. However, realistic models also predict the existence of suppressed, but non-vanishing, dimensionless supersymmetry-breaking couplings. These couplings are technically hard, but do not lead to disastrous quadratic divergences in scalar masses, and may be crucial for understanding low-energy physics. In particular, analytic scalar quartic couplings that break supersymmetry can lead to intermediate scale vacuum expectation values along nearly-flat directions. I study the one-loop effective potential for flat directions in the presence of dimensionless supersymmetry-breaking terms, and discuss the corresponding renormalization group equations. I discuss two applications: a minimal model of automatic R-parity conservation, and an extension of this minimal model which provides a solution to the \mu problem and an invisible axion.

==> (inline-ps-0) <==
 /arrowright{
    /nwidth { width 1 add } def
    newpath
        nwidth 2.25 mul 0 moveto             % Arrow is a triangle
        nwidth 4.5 mul neg nwidth 1.8 mul rlineto
        0 nwidth 3.6 mul neg rlineto
        nwidth 4.5 mul nwidth 1.8 mul rlineto
    closepath fill                          % and it is filled
} def 
